Exact Site and Bond Percolation Probability on Lattice-like Graphs

I calculated the exact site and bond percolation probability on lattice-like graphs for given dimension d: site percolation probability is 1/d and bond percolation probability is 0.5(d-1)^{-1/2}

==> lattice2Deg5.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
\multiput(0,4)(2,0){3}{\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}
\multiput(0,4)(2,0){3}{\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(1,4)(2,0){2}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.82,2.2){\(\mathbf v_{0}\)}
\put(2.25,2.8){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(2.75,3.3){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.25,3.8){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.25,1.8){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(2.75,1.3){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.25,0.8){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.25,2.8){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(0.75,3.3){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.25,3.8){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.25,1.8){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(0.75,1.3){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.25,0.8){\(\mathbf 3\!\!\downarrow_{1}\)}
\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}
\put(2.65,2.4){\(\mathcal A_{1}\)} \put(3.15,2.9){\(\mathcal A_{2}\)} \put(3.65,3.4){\(\mathcal A_{3}\)} \put(4.15,3.9){\(\mathcal A_{4}\)}

\end{pspicture}


==> lattice7.tex <==
\definecolor{gry}{gray}{.95} \definecolor{gry2}{gray}{.65} \definecolor{gry3}{gray}{.90}
\begin{pspicture}(8,6)(0,0)

\psellipse[fillcolor=gry,fillstyle=solid,linestyle=dotted](4,3)(3.05,1)
\psellipse[fillcolor=gry,fillstyle=solid,linestyle=dotted](4,0.56)(2.9,0.78)

\psline[linewidth=0.5pt,linecolor=gry2]{-}(4,2)(4,3)
\psline[linewidth=0.5pt,linecolor=gry2]{-}(7.2,4.55)(7.6,4.75)
\put(7.15,4.54){\color{gry3}\circle*{0.26}}
\psline[linewidth=0.5pt,linecolor=gry2]{-}(4.1,3.1)(7.1,4.52)
\put(4,3){\color{gry3}\circle*{0.3}}

\psline[linewidth=0.5pt,linecolor=gry2]{-}(2.2,2.2)(3.9,3)
\psline[linewidth=0.5pt,linecolor=gry2]{-}(0.2,1.25)(2.2,2.2)
\psline[linewidth=0.5pt,linecolor=gry2]{-}(4.3,2)(5.7,3.85) 
\psline[linewidth=0.5pt,linecolor=gry2]{-}(4,0.6)(4,-0.2)

\psline[linewidth=2pt,linecolor=gry3]{-}(7.13,1.5)(7.15,6)
\psline[linewidth=0.5pt]{-}(7.1,2)(8,2.42)
\put(7.1,2){\color{gry3}\circle*{0.26}} 
\psline[linewidth=0.5pt,linecolor=gry2]{-}(4.08,0.62)(7.06,1.98)
\put(4,0.6){\color{gry3}\circle*{0.3}}
\psline[linewidth=0.5pt,linecolor=gry2]{-}(3.95,0.57)(1.6,-0.4)
\psline[linewidth=0.5pt]{-}(4,1.6)(4,0.65) 
\psline[linewidth=0.5pt]{-}(4,-0.2)(4,-0.3)
\psline[linewidth=2.5pt,linecolor=gry3]{-}(0.3,-0.25)(0.25,5)
\put(0.3,1.3){\color{gry3}\circle*{0.34}} 
\psline[linewidth=0.5pt,linecolor=gry2]{-}(0.24,1.26)(0,1.14)
\put(0.25,3.8){\color{gry3}\circle*{0.34}}
\put(0.28,2.76){\circle*{0.3}}

\psline[linewidth=2pt,linecolor=gry3]{-}(0,3.7)(5,6.1)
\put(4,5.6){\color{gry3}\circle*{0.3}}

\put(7.17,5.7){\circle*{0.16}}
\put(4,1.65){\circle*{0.22}} \put(4.15,1.62){\(\mathbf v\)}
\put(4,4.34){\circle*{0.25}} \put(4.17,4.3){\(\mathbf v+\!\!\uparrow_{i}^{'}\!\!\)}

\put(2.25,2.2){\circle*{0.3}} \put(1.98,1.75){\(\mathbf v+\!\!\uparrow_{j}\)}
\psline[linewidth=0.65pt]{-}(4,1.63)(4.3,2)
\put(5.7,3.85){\circle*{0.18}} 
\psline[linewidth=0.5pt]{-}(5.7,3.85)(7.4,6)
\psline[linewidth=0.5pt,linecolor=gry2]{-}(5.74,3.8)(6.76,3.42)
\psline[linewidth=0.5pt]{-}(6.76,3.42)(7.4,3.19)
\put(7.18,3.24){\circle*{0.16}}

\psline[linewidth=0.5pt]{-}(4,1.6)(4,2)
\psline[linewidth=0.5pt]{-}(4,3.08)(4,5)
\put(0.3,0.12){\circle*{0.32}}
\put(2.44,-0.07){\circle*{0.3}}
\psline[linewidth=0.5pt,linecolor=gry2]{-}(5.47,1.24)(5.15,0.85) \put(5.47,1.22){\circle*{0.18}} \psline[linewidth=0.5pt]{-}(5.47,1.24)(6.54,2.45) \psline[linewidth=0.5pt,linecolor=gry2]{-}(6.54,2.45)(7.02,2.99) \psline[linewidth=0.5pt]{-}(7.02,2.99)(7.33,3.35)
\put(2.33,4.8){\circle*{0.3}}

\psline[linewidth=0.75pt]{-}(0,-0.3)(4.35,4.7)
\psline[linewidth=0.75pt]{-}(2.5,5)(0,2.5)
\psline[linewidth=0.75pt]{-}(2.7,-0.15)(0,0.2)
\psline[linewidth=0.75pt]{-}(4.1,1.6)(0,2.85) \psline[linewidth=0.65pt]{-}(4.1,1.6)(5.6,1.18)
\psline[linewidth=0.75pt]{-}(5.7,3.8)(1.9,4.94)
\psline[linewidth=0.75pt]{-}(2.3,-0.3)(4,1.64)

\end{pspicture}


==> latticeTexample1.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

\multiput(0,0)(0.5,0){9}{\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(0,4)}

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(0,4)(1,0){5}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.7,1.9){0}
\put(2.6,2.44){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(3.1,2.94){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.6,3.44){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.55,1.41){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(3.07,0.92){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.56,0.42){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.57,2.41){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(1.11,2.91){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.59,3.41){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.6,1.45){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(1.1,0.9){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.6,0.4){\(\mathbf 3\!\!\downarrow_{1}\)}

\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}

\end{pspicture}


==> latticeTexample2.tex <==
\definecolor{gry}{gray}{.9}
\begin{pspicture}(4,4.2)(0,0)

\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(-0.2,4)(4.2,4)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.3,3.5)(3.7,3.5)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(0.8,3)(3.2,3)
\psline[linewidth=6pt,linestyle=solid,linecolor=gry]{-}(1.3,2.5)(2.7,2.5)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(1,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(3,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,4)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,0)(4,3)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,0)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,0)(4,1)

\psline[linewidth=0.5pt,linestyle=solid]{-}(0,1)(1,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,2)(2,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,3)(3,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(0,4)(4,0)
\psline[linewidth=0.5pt,linestyle=solid]{-}(1,4)(4,1)
\psline[linewidth=0.5pt,linestyle=solid]{-}(2,4)(4,2)
\psline[linewidth=0.5pt,linestyle=solid]{-}(3,4)(4,3)

\multiput(0,0)(0,0.5){9}{\psline[linewidth=0.5pt,linestyle=solid]{-}(0,0)(4,0)}

{\color{white}
\multiput(0,0)(2,0){2}{\circle*{0.15}} \put(3,0){\circle*{0.15}}
\put(2.5,0.5){\circle*{0.15}}
\multiput(1,1)(2,0){2}{\circle*{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(0,2)(1,0){2}{\circle*{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(1,3)(3,0){2}{\circle*{0.15}}
\put(2.5,3.5){\circle*{0.15}}
\multiput(0,4)(2,0){3}{\circle*{0.15}}
}
\multiput(0,0)(2,0){2}{\circle{0.15}} \put(3,0){\circle{0.15}}
\put(2.5,0.5){\circle{0.15}}
\multiput(1,1)(2,0){2}{\circle{0.15}}
\multiput(1.5,1.5)(2,0){2}{\circle{0.15}}
\multiput(0,2)(1,0){2}{\circle{0.15}}
\multiput(2.5,2.5)(1,0){2}{\circle{0.15}}
\multiput(1,3)(3,0){2}{\circle{0.15}}
\put(2.5,3.5){\circle{0.15}}
\multiput(0,4)(2,0){3}{\circle{0.15}}

\multiput(1,0)(3,0){2}{\circle*{0.15}}
\multiput(0.5,0.5)(1,0){2}{\circle*{0.15}} \put(3.5,0.5){\circle*{0.15}}
\multiput(0,1)(2,0){3}{\circle*{0.15}}
\multiput(0.5,1.5)(2,0){2}{\circle*{0.15}}
\multiput(3,2)(1,0){2}{\circle*{0.15}}
\multiput(0.5,2.5)(1,0){2}{\circle*{0.15}}
\multiput(0,3)(3,0){2}{\circle*{0.15}} \put(2,3){\circle*{0.15}}
\multiput(0.5,3.5)(1,0){2}{\circle*{0.15}} \put(3.5,3.5){\circle*{0.15}}
\multiput(1,4)(2,0){2}{\circle*{0.15}}

\put(2,2){\circle*{0.2}}

\psline[linewidth=0.5pt,linestyle=dotted,linearc=0.45]{-}(0.2,3.8)(3.8,3.8)(3.8,0.2)(3.8,0.2)(0.2,0.2)(0.2,3.8)

{\footnotesize
\put(1.93,2.17){0}
\put(2.26,2.77){\(\mathbf 1\!\!\uparrow_{1}\)}
\put(2.76,3.27){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(3.26,3.77){\(\mathbf 3\!\!\uparrow_{1}\)}
\put(2.26,1.77){\(\mathbf 1\!\!\downarrow_{2}\)}
\put(2.76,1.27){\(\mathbf 2\!\!\downarrow_{2}\)}
\put(3.26,0.77){\(\mathbf 3\!\!\downarrow_{2}\)}
\put(1.26,2.77){\(\mathbf 1\!\!\uparrow_{2}\)}
\put(0.76,3.27){\(\mathbf 2\!\!\uparrow_{2}\)}
\put(0.26,3.77){\(\mathbf 3\!\!\uparrow_{2}\)}
\put(1.26,1.77){\(\mathbf 1\!\!\downarrow_{1}\)}
\put(0.76,1.27){\(\mathbf 2\!\!\downarrow_{1}\)}
\put(0.26,0.77){\(\mathbf 3\!\!\downarrow_{1}\)}

\put(1.45,4.12){\(\mathbf 2\!\uparrow_{1}\!\!+\mathbf 2\!\uparrow_{2}\)}
}

\end{pspicture}


==> latticesEG6.tex <==
\definecolor{gry}{gray}{.95}
\definecolor{gry2}{gray}{.75}
\begin{pspicture}(8,4.5)(0,0)

{\color{gry}
\multiput(2,0.5)(0,2.25){2}{\circle*{0.35}}
\multiput(0.3,1.7)(0,2.15){2}{\circle*{0.35}} \multiput(3.7,1.7)(0,2.15){2}{\circle*{0.35}}
\multiput(0.3,0.1)(0,0.8){2}{\circle*{0.35}} \multiput(3.7,0.1)(0,0.8){2}{\circle*{0.35}}
}
\psline[linewidth=3pt,linecolor=gry]{-}(2,-0.1)(2,4.5)
\psline[linewidth=3pt,linecolor=gry]{-}(0,0)(4,1) \psline[linewidth=3pt,linecolor=gry]{-}(0,1)(4,0)
\psline[linewidth=3pt,linecolor=gry]{-}(0,1.5)(4,4) \psline[linewidth=3pt,linecolor=gry]{-}(0,4)(4,1.5)
%\multiput(0.3,1.3)(3.4,0){2}{\psline[linewidth=3pt,linecolor=gry]{-}(0,0)(0,1.5)}
\multiput(0,1.2)(3.3,2.2){2}{\psline[linewidth=2pt,linecolor=gry]{-}(0,0.6)(0.8,0.2)}
\multiput(0.3,3.5)(3.4,0){2}{\psline[linewidth=3pt,linecolor=gry]{-}(0,0)(0,0.9)} 
\multiput(0,4.3)(3.3,-2.2){2}{\psline[linewidth=2pt,linecolor=gry]{-}(0,-0.6)(0.8,-0.2)}

\psline[linewidth=0.5pt]{-}(2,1.45)(2,4.5) \psline[linewidth=0.5pt]{-}(0.8,3.7)(2,1.45) \psline[linewidth=0.5pt]{-}(0.3,2.55)(2,1.45) \psline[linewidth=0.5pt]{-}(3.15,3.7)(2,1.45) \psline[linewidth=0.5pt]{-}(3.7,2.55)(2,1.45)

\multiput(0.3,1.3)(3.4,0){2}{\psline[linewidth=3pt,linecolor=gry]{-}(0,0)(0,1.5)}

\psline[linewidth=0.1pt,linecolor=gry2]{-}(2,1.45)(2,-0.1)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,1.7)(0.93,3.8) \psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,3.8)(2.98,1.7)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.6,3.43)(3.35,3.43) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.6,2.12)(3.35,2.12)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,3.43)(2.98,2.12) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,2.1)(3,3.4)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.7,3.2)(2.2,4.4) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.8,1.85)(2.12,4.45)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(3.2,3.2)(1.8,4.4) \psline[linewidth=0.1pt,linecolor=gry2]{-}(3.15,1.85)(1.9,4.45)

\psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.78)(2,1.45)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.78)(0.93,0.78) \psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.78)(0.93,0.22) \psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.78)(2,0) \psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.78)(2.98,0.22)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.78)(2,1.45) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.78)(0.93,0.22) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.78)(2.98,0.22) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.78)(2,0)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.22)(2,1.45) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.22)(2,0) \psline[linewidth=0.1pt,linecolor=gry2]{-}(0.93,0.22)(2.98,0.22)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(2,0)(2.98,0.22) \psline[linewidth=0.1pt,linecolor=gry2]{-}(2.98,0.22)(2,1.45)

\multiput(0.93,3.43)(2.05,0){2}{\circle*{0.25}} \multiput(0.93,2.12)(2.05,0){2}{\circle*{0.25}} \multiput(2,1.45)(0,2.75){2}{\circle*{0.25}}
\multiput(0.93,0.78)(2.05,0){2}{\circle*{0.15}}
\multiput(0.93,0.22)(2.05,0){2}{\circle*{0.15}}
\put(2,0){\circle*{0.15}}

\put(2.15,1.35){\(\mathbf v\)}

\psline[linewidth=3pt,linecolor=gry]{->}(6.25,0)(6.25,0.37) \psline[linewidth=3pt,linecolor=gry]{->}(6.25,0.6)(6.25,3.87)
\psline[linewidth=3pt,linecolor=gry]{->}(8,1)(7.58,1.32) \psline[linewidth=3pt,linecolor=gry]{->}(7.44,1.45)(5.13,3.12)
\psline[linewidth=3pt,linecolor=gry]{->}(4.5,1)(4.92,1.32) \psline[linewidth=3pt,linecolor=gry]{->}(5.16,1.5)(7.37,3.12)

\psline[linewidth=0.1pt,linecolor=gry2]{-}(5,1.4)(5,3.2) \psline[linewidth=0.1pt,linecolor=gry2]{-}(5,1.4)(6.25,4) \psline[linewidth=0.1pt,linecolor=gry2]{-}(5,1.4)(7.5,3.2) \psline[linewidth=0.1pt,linecolor=gry2]{-}(5,1.4)(7.5,1.4)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(5,3.2)(6.25,4) \psline[linewidth=0.1pt,linecolor=gry2]{-}(5,3.2)(7.5,3.2) \psline[linewidth=0.1pt,linecolor=gry2]{-}(5,3.2)(7.5,1.4)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(6.25,4)(7.5,3.2) \psline[linewidth=0.1pt,linecolor=gry2]{-}(6.25,4)(7.5,1.4)
\psline[linewidth=0.1pt,linecolor=gry2]{-}(7.5,3.2)(7.5,1.4)

\multiput(5,3.2)(2.5,0){2}{\circle*{0.2}} \multiput(5,1.4)(2.5,0){2}{\circle*{0.2}} \multiput(6.25,0.5)(0,3.5){2}{\circle*{0.2}}
\psline[linewidth=0.5pt]{-}(6.25,0.5)(6.25,4) \psline[linewidth=0.5pt]{-}(6.25,0.5)(5,3.2) \psline[linewidth=0.5pt]{-}(6.25,0.5)(5,1.4) \psline[linewidth=0.5pt]{-}(6.25,0.5)(7.5,3.2) \psline[linewidth=0.5pt]{-}(6.25,0.5)(7.5,1.4)

\put(6.45,0.4){\(\mathbf v\)} \put(4.2,1.6){\(\mathbf v+\!\!\uparrow_{4}\)} \put(4.2,3.5){\(\mathbf v+\!\!\uparrow_{3}\)\tiny\(=\!\mathbf v+\!\!\uparrow_{3}^{'}\)} \put(6,4.25){\(\mathbf v+\!\!\uparrow_{2}^{'}\)} \put(7.1,3.5){\(\mathbf v+\!\!\uparrow_{2}\)\tiny\(=\!\mathbf v+\!\!\uparrow_{1}^{'}\)} \put(7.6,1.6){\(\mathbf v+\!\!\uparrow_{1}\)}

\end{pspicture}


==> pie4.tex <==
\definecolor{gry}{gray}{.95}
\definecolor{gry2}{gray}{.75}
\begin{pspicture}(4.2,4.3)(0,0)
\pswedge[fillstyle=solid,fillcolor=gry,linewidth=0.5pt](2,2){2.1}{40}{140}
\pswedge[linewidth=0.5pt](2,2){2.1}{220}{320}
\psarc[linewidth=0.1pt]{-}(2,2){1.5}{40}{140}
\psarc[linewidth=0.1pt]{-}(2,2){0.7}{40}{140}

\put(2.1,1.9){\(\mathbf v_{0}\)}
\rput{24}(0.85,4){\(\mathcal A_{k}(\mathbb{Z}^{d})\)}
\rput{-40}(3.65,3.2){\footnotesize\(k\)}
\rput{-40}(3.25,2.85){\footnotesize\(j\)}
\rput{-45}(2.85,2.15){\footnotesize\(j\!-\!m\)}
\rput{156}(0.85,0){\(\mathcal A_{-k}(\mathbb{Z}^{d})\)}

\psline[linewidth=0.5pt]{->}(2,2)(1.2,3.25)
\psline[linewidth=0.5pt]{->}(2,2)(2.2,3.45)
%\psline[linewidth=0.2pt,linestyle=dashed]{->}(1.2,3.25)(0.67,3.57)
%\psline[linewidth=0.2pt,linestyle=dashed]{->}(2.2,3.45)(2.58,3.97)
\psline[linewidth=0.5pt]{->}(0.5,1.2)(0.65,3.57)
\psline[linewidth=0.5pt]{->}(2.4,2.55)(2.62,3.97)
\psline[linewidth=0.5pt,linecolor=gry2]{->}(1.2,3.25)(0.5,1.2)
\psline[linewidth=0.5pt,linecolor=gry2]{->}(2.2,3.45)(2.4,2.55)

\psline[linewidth=0.5pt]{->}(2,2)(0.7,0.37)
\psline[linewidth=0.5pt]{->}(2,2)(2.3,0.6) %\psline[linewidth=0.2pt,linestyle=dashed]{->}(2.3,0.6)(2.88,0.15)
\psline[linewidth=0.5pt]{->}(2.9,1)(2.9,0.15)
\psline[linewidth=0.5pt,linecolor=gry2]{->}(2.3,0.6)(2.9,1)

%\pspolygon[linewidth=0.5pt,linestyle=dotted](2.58,3.95)(0.8,1.95)(2.45,0)(4.25,1.9)(2.58,3.95)

\end{pspicture}


==> siteToBondLattice.tex <==
\definecolor{gry}{gray}{.95}
\definecolor{gry2}{gray}{.75}
\begin{pspicture}(8,8)(0,0)

%\rput{45}{
%\psclip{\pspolygon[linestyle=none](-0.1,3)(3,6.1)(6.2,3)(3,-0.2)(-0.1,2.9)}

%\multiput(-0.1,0.2)(0,2.5){4}{\psline[linewidth=1pt,linestyle=dotted]{-}(0,0)(8.1,0)} \multiput(0.2,-0.1)(2.5,0){4}{\psline[linewidth=1pt,linestyle=dotted]{-}(0,0)(0,8.1)}

\multiput(-0.1,1.45)(0,2.55){3}{\psline[linewidth=4pt,linestyle=solid,linecolor=gry]{-}(0,0)(8.1,0)}
\multiput(1.455,-0.1)(2.5,0){3}{\psline[linewidth=4pt,linestyle=solid,linecolor=gry]{-}(0,0)(0,8.1)}

\multiput(1.45,1.45)(2.5,0){3}{\pscircle[fillcolor=gry,fillstyle=solid,linestyle=none](0,0){0.2}}
\multiput(1.45,4)(2.5,0){3}{\pscircle[fillcolor=gry,fillstyle=solid,linestyle=none](0,0){0.2}}
\multiput(1.45,6.55)(2.5,0){3}{\pscircle[fillcolor=gry,fillstyle=solid,linestyle=none](0,0){0.2}}

%\multiput(0.23,1.42)(2.5,0){4}{\pscircle[fillcolor=white,fillstyle=solid,linestyle=dotted](0,0){0.2}} \multiput(0.2,4)(2.5,0){4}{\pscircle[fillcolor=white,fillstyle=solid,linestyle=dotted](0,0){0.2}} \multiput(0.19,6.51)(2.5,0){4}{\pscircle[fillcolor=white,fillstyle=solid,linestyle=dotted](0,0){0.2}}

\psline[linewidth=0.1pt,linestyle=solid]{-}(1.3,0.05)(7.9,6.7)
\psline[linewidth=0.1pt,linestyle=solid]{-}(3.85,0.05)(7.9,4.2)
\psline[linewidth=0.1pt,linestyle=solid]{-}(6.35,0.08)(7.9,1.6)
\psline[linewidth=0.1pt,linestyle=solid]{-}(1.7,8)(0,6.4)
\psline[linewidth=0.1pt,linestyle=solid]{-}(4.1,7.9)(0,3.8)
\psline[linewidth=0.1pt,linestyle=solid]{-}(6.7,8)(0,1.2)

\psline[linewidth=0.1pt,linestyle=solid]{-}(1.7,0)(0,1.7)
\psline[linewidth=0.1pt,linestyle=solid]{-}(4.2,0)(0,4.2)
\psline[linewidth=0.1pt,linestyle=solid]{-}(6.7,0)(0,6.7)
\psline[linewidth=0.1pt,linestyle=solid]{-}(1.1,8.1)(8.1,1.1)
\psline[linewidth=0.1pt,linestyle=solid]{-}(3.6,8.1)(8.1,3.6)
\psline[linewidth=0.1pt,linestyle=solid]{-}(6.1,8.1)(8.1,6.1)

\multiput(1.45,-0.03)(2.5,0){3}{\psline[linewidth=0.1pt,linestyle=solid]{-}(0,0)(0,8)}
\multiput(-0.02,1.45)(0,2.55){3}{\psline[linewidth=0.1pt,linestyle=solid]{-}(0,0)(8,0)}

\multiput(1.45,0.2)(2.52,0){3}{\circle*{0.17}}
\multiput(0.23,1.43)(2.5,0){4}{\circle*{0.17}}
\multiput(1.46,2.7)(2.5,0){3}{\circle*{0.17}}
\multiput(0.21,4)(2.5,0){4}{\circle*{0.17}}
\multiput(1.44,5.21)(2.52,0){3}{\circle*{0.17}}
\multiput(0.19,6.52)(2.5,0){4}{\circle*{0.17}}
\multiput(1.44,7.74)(2.5,0){3}{\circle*{0.17}}

\put(4.2,0.1){0}
\put(-0.05,4.3){\(\mathbf 3\!\!\uparrow_{2}\)}
%\put(1.3,2.25){\(\mathbf 2\!\!\uparrow_{2}\)} \put(6.25,2.25){\(\mathbf 2\!\!\uparrow_{1}\)}
\put(2.45,1.8){\(\mathbf 1\!\!\uparrow_{2}\)} \put(5,1.8){\(\mathbf 1\!\!\uparrow_{1}\)}

\put(4.1,4.2){\(\color{gry2}\mathbf v_{j}^{'}\)} \put(4.1,1.65){\color{gry2}\(\mathbf v_{i}^{'}\)}
%\put(1.1,-0.1){\tiny\(\downarrow_{1}\!\!+\!\!\uparrow_{2}\)} \put(6.1,-0.1){\tiny\(\uparrow_{1}\!\!+\!\!\downarrow_{2}\)}

{\footnotesize
%\put(3.35,7){\(\mathbf 3\!\!\uparrow_{1}+\mathbf 3\!\!\uparrow_{2}\)}
%\put(0.8,5.95){\(\mathbf 1\!\!\uparrow_{1}+\mathbf 3\!\!\uparrow_{2}\)}
\put(4.6,7.15){\(\mathbf 3\!\!\uparrow_{1}+\mathbf 2\!\!\uparrow_{2}\)}
\put(2.14,4.62){\(\mathbf 1\!\!\uparrow_{1}\!\!+\mathbf 2\!\!\uparrow_{2}\)}
\put(4.64,4.62){\(\mathbf 2\!\!\uparrow_{1}\!\!+\mathbf 1\!\!\uparrow_{2}\)}
}

%\endpsclip
%}
\end{pspicture}

